Consensus-based rare event estimation

In this paper, we introduce a new algorithm for rare event estimation based on adaptive importance sampling. We consider a smoothed version of the optimal importance sampling density, which is approximated by an ensemble of interacting particles. The particle dynamics is governed by a McKean-Vlasov stochastic differential equation, which was introduced and analyzed in (Carrillo et al., Stud. Appl. Math. 148:1069-1140, 2022) for consensus-based sampling and optimization of posterior distributions arising in the context of Bayesian inverse problems. We develop automatic updates for the internal parameters of our algorithm. This includes a novel time step size controller for the exponential Euler method, which discretizes the particle dynamics. The behavior of all parameter updates depends on easy to interpret accuracy criteria specified by the user. We show in numerical experiments that our method is competitive to state-of-the-art adaptive importance sampling algorithms for rare event estimation, namely a sequential importance sampling method and the ensemble Kalman filter for rare event estimation.

==> eficiency_plot_flow-rate_problem_solver_vs_sample_size_desc.tex <==
Results for the Flowrate Problem ($d=10$) with the CBREE method (top row), the EnKF (GM) method (middle row) and the SIS (GM) method (bottom row). We vary the sample size along the horizontal axis and show for each sample size two quantities: The estimate of the relative efficiency (left  vertical axis) and a boxplot of the corresponding $100$ empirical estimates of the failure probability (right vertical axis). The other parameters of the CBREE method are $\Delta_{\text{Target}} = 1$, $N_\text{obs} = 2$ and $\epsilon_{\text{Target}} = 1$.


==> eficiency_plot_nonlinear_oscillator_problem_delta_tgt_vs_obs_window_desc.tex <==
Results for the Nonlinear Oscillator Problem with the CBREE method with $6000$ samples. We vary the parameter $\Delta_{\text{Target}}$ along the horizontal axis and the length of the observation window $N_\text{obs}$ in each row. For each parameter choice we plot an estimate of the relative efficiency (left vertical axis) and a boxplot of the corresponding $100$ empirical estimates of the failure probability (right vertical axis). The parameter $\epsilon_{\text{Target}} = 1$ is fixed.

==> eficiency_plot_nonlinear_oscillator_problem_solver_vs_sample_size_desc.tex <==
Results for the Nonlinear Oscillator Problem with the CBREE method (top row), the EnKF (GM) method (middle row) and the SIS (GM) method (bottom row). 
We vary the sample size along the horizontal axis and show for each sample size two quantities: The estimate of the relative efficiency (left vertical axis) and a boxplot of the corresponding $100$ empirical estimates of the failure probability (right vertical axis). 
The other parameters of the CBREE method are $\Delta_{\text{Target}} = 1$, $N_\text{obs} = 2$ and $\epsilon_{\text{Target}} = 1$.

==> linear_problems_lower_and_higher_dimensions_desc.tex <==
Results for the Linear Problem with the CBREE method (first column) and the CBREE (vMFN) method (second column) using  different parameters. We vary the stopping criterion $\Delta_{\text{Target}}$ according to the colors in the legend.
The problem dimension is $d=2$ (first row) and $d=50$ (second row).
 The parameters $\epsilon_{\text{Target}} = 0.5$ and $N_\text{obs}=2$ are fixed. Furthermore we plot also the performance of the benchmark methods EnKF and SIS. Each marker represents the empirical estimates based on the successful portion of $200$ simulations.
